Discrete Event System Modeling of Neuromorphic Circuits

Excitable neuromorphic circuits are physical models of event behaviors: their continuous-time trajectories consist of sequences of discrete events. This paper explores the possibility of extracting a discrete-event model out of the physical continuous-time model. We discuss the potential of this methodology for analysis and design of neuromorphic control systems.

==> figures/ReboundBursting.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.95\linewidth,
height=4cm,
at={(0,0)},
% scale only axis,
xmin=0,
xmax=1,
ymin=-90,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$V_m$ [$\mathrm{mV}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	-65\\
0.00102250000000481	-65.2153551480371\\
0.002049999999997	-65.3537430447798\\
0.00288999999999362	-65.4165634208114\\
0.00355000000000416	-65.4391968873946\\
0.00399749999999699	-65.4435827494445\\
0.00422249999999735	-65.4429686039952\\
0.00455250000000262	-65.4391288553759\\
0.00509499999999719	-65.4265088096348\\
0.00597999999999388	-65.3941638294783\\
0.0100649999999973	-65.2308769273795\\
0.0110875000000021	-65.2108852051256\\
0.0119174999999956	-65.2020288090805\\
0.0125574999999998	-65.1990788565233\\
0.0129950000000036	-65.1986898673465\\
0.0134125000000012	-65.1993464222076\\
0.0139975000000021	-65.2016258207351\\
0.0149200000000036	-65.2074398148469\\
0.0187025000000034	-65.2335068259439\\
0.0197450000000003	-65.2370817197667\\
0.0206100000000049	-65.2386151739391\\
0.0213574999999935	-65.2390516227662\\
0.0221175000000073	-65.2388291380362\\
0.0230875000000026	-65.2378606178774\\
0.0248725000000007	-65.2351717322948\\
0.0269475000000057	-65.2323118360824\\
0.0284024999999986	-65.2310648932244\\
0.0298149999999993	-65.2304783489101\\
0.0314675000000051	-65.2303541415013\\
0.0396199999999993	-65.2306075160922\\
0.0548599999999908	-65.2287866206834\\
0.0857650000000092	-65.225939370221\\
0.115802500000029	-65.2236492382499\\
0.148802500000016	-65.2215734815533\\
0.185417499999971	-65.2197106750111\\
0.19999999999996	-65.2190772108347\\
0.200307499999965	-62.4070854197694\\
0.201334999999958	-51.7988984136506\\
0.201639999999955	-42.1355248143464\\
0.20185749999996	-18.4327409036843\\
0.202167499999959	40.3452010499054\\
0.202194999999961	40.1916482896691\\
0.202359999999956	35.9282618302637\\
0.20297749999996	6.4696874348905\\
0.204784999999958	-74.7131219529167\\
0.204979999999964	-74.9714730599517\\
0.205029999999965	-74.9641708739048\\
0.205237499999953	-74.844638456255\\
0.205957499999954	-74.1317812699373\\
0.207082499999956	-72.579335782061\\
0.208629999999957	-69.7815931399812\\
0.209999999999951	-66.9997734910709\\
0.210234999999955	-68.5041150838264\\
0.210792499999954	-70.2626320851923\\
0.211282499999953	-70.7301132653388\\
0.211527499999946	-70.7735230172194\\
0.211602499999955	-70.7700928080986\\
0.211794999999952	-70.7332182759774\\
0.212204999999955	-70.5553303310523\\
0.213034999999948	-69.9724061406159\\
0.217559999999949	-66.5276481906339\\
0.219102499999948	-65.7589497630643\\
0.220407499999951	-65.3037945591459\\
0.221494999999948	-65.0586417511002\\
0.222382499999938	-64.9432140177828\\
0.223067499999942	-64.9007008285088\\
0.223527499999946	-64.8920455382914\\
0.223719999999943	-64.8926271988684\\
0.223997499999939	-64.897402332759\\
0.224462499999944	-64.914621174447\\
0.225197499999936	-64.9603616297892\\
0.226559999999935	-65.0775243590233\\
0.22861249999994	-65.2457961733943\\
0.229762499999936	-65.3071461621281\\
0.230684999999937	-65.3361286437683\\
0.231419999999929	-65.3476997283285\\
0.231957499999936	-65.3507306484046\\
0.232202499999929	-65.3508208597435\\
0.232539999999929	-65.3498016575001\\
0.233047499999927	-65.3461554698328\\
0.233852499999927	-65.3365236623571\\
0.235499999999931	-65.3101586335617\\
0.237367499999934	-65.2829520220987\\
0.238572499999933	-65.2712120948615\\
0.239554999999925	-65.2654543520909\\
0.240364999999926	-65.2630092658788\\
0.241022499999929	-65.2622894907105\\
0.241624999999928	-65.2624186356642\\
0.24235999999992	-65.2633329010835\\
0.243512499999923	-65.2657578710651\\
0.246237499999921	-65.271723740578\\
0.247429999999923	-65.2732047383939\\
0.248479999999915	-65.2737866197111\\
0.249542499999919	-65.2737814010452\\
0.250819999999919	-65.2732009935246\\
0.25299249999992	-65.2715382430685\\
0.255829999999918	-65.2695040079124\\
0.258074999999906	-65.268484747721\\
0.261114999999904	-65.2676783156041\\
0.267864999999901	-65.2659874817835\\
0.283374999999893	-65.2616296415336\\
0.301779999999866	-65.2569938459545\\
0.320667499999857	-65.2526952375708\\
0.340524999999829	-65.2486239574893\\
0.361454999999822	-65.244778683457\\
0.383587499999791	-65.241156686545\\
0.407074999999779	-65.2377557534875\\
0.43209999999975	-65.2345738821084\\
0.458882499999731	-65.2316093654868\\
0.487689999999702	-65.228860855759\\
0.499999999999687	-65.2278094020191\\
0.500309999999686	-68.0509332496457\\
0.501257499999696	-74.2143894186937\\
0.502179999999683	-77.6124682693184\\
0.503192499999685	-79.8495329178945\\
0.504347499999682	-81.492517455786\\
0.505657499999685	-82.7692531490271\\
0.507074999999688	-83.7521878390052\\
0.508529999999681	-84.4791865694441\\
0.509979999999686	-85.0008899892894\\
0.511412499999679	-85.3704886842013\\
0.512832499999675	-85.6321774599318\\
0.514244999999676	-85.8176545401001\\
0.515657499999676	-85.9498046798731\\
0.51707999999968	-86.0448319056303\\
0.518522499999676	-86.1139502339722\\
0.519999999999669	-86.1650889118953\\
0.52152499999967	-86.2036115438988\\
0.523119999999665	-86.2334395108261\\
0.524819999999664	-86.2574002811011\\
0.526664999999667	-86.2774434567481\\
0.528724999999667	-86.2951669409215\\
0.531104999999656	-86.3118972773234\\
0.533979999999659	-86.3289850936204\\
0.537639999999655	-86.3480446921586\\
0.542589999999649	-86.3714157622336\\
0.549562499999652	-86.402137186916\\
0.558844999999636	-86.4410334205122\\
0.569372499999631	-86.4832973258953\\
0.580164999999624	-86.524857934428\\
0.590949999999609	-86.5646894795558\\
0.599999999999596	-86.5968406068828\\
0.600278458132351	-83.9465940099988\\
0.601508458132344	-74.6875325093511\\
0.603940958132341	-58.2605011914004\\
0.60430345813235	-49.8941149179844\\
0.604540958132347	-32.7292415947802\\
0.604733458132344	23.4458363911683\\
0.604890958132344	47.6297960501909\\
0.604903458132341	47.6100800739269\\
0.605015958132341	46.485343906429\\
0.60532595813234	38.9210203379799\\
0.606033458132345	7.79186804999975\\
0.607945958132333	-71.9925653357694\\
0.608353458132342	-73.8256376987426\\
0.608933458132341	-74.7061533220679\\
0.609438458132345	-74.9567925823204\\
0.609643458132339	-74.9754019275185\\
0.609728458132338	-74.9723897931416\\
0.609933458132332	-74.9428582243438\\
0.610330958132337	-74.811144639771\\
0.610995958132335	-74.4266277503823\\
0.612005958132343	-73.5658000940689\\
0.613420958132338	-71.960824253873\\
0.615210958132337	-69.4180142176418\\
0.616765958132333	-66.6194734888387\\
0.617835958132332	-63.9200025895447\\
0.618598458132325	-60.8748804519225\\
0.619158458132333	-56.8057583156022\\
0.619563458132333	-50.4267709868906\\
0.619848458132324	-38.1533706264852\\
0.620063458132336	-5.73571151102627\\
0.620323458132333	39.3153097937631\\
0.620338458132323	39.2664499948095\\
0.62044845813233	36.9902239738698\\
0.620900958132324	16.9916321209968\\
0.622828458132332	-70.3157969661733\\
0.62320095813233	-73.4544423397893\\
0.623730958132327	-74.5065649229127\\
0.624263458132319	-74.8780165296303\\
0.624578458132319	-74.9252101225938\\
0.624663458132318	-74.9222079562721\\
0.624868458132326	-74.8922429117559\\
0.625265958132331	-74.758558141934\\
0.625935958132317	-74.3666277069372\\
0.626968458132325	-73.4820691988736\\
0.628458458132314	-71.8023319881122\\
0.630438458132318	-69.0584325390311\\
0.632108458132322	-66.1798125429882\\
0.633210958132324	-63.5388429873742\\
0.633988458132322	-60.6116153565224\\
0.63455595813231	-56.7497752137373\\
0.634965958132312	-50.7413581408521\\
0.635255958132319	-39.216552921511\\
0.63547345813231	-9.08669954662456\\
0.635748458132312	39.1545257584898\\
0.635775958132314	38.9797514801779\\
0.635943458132317	34.417071215513\\
0.63664595813232	0.421034977057701\\
0.638340958132318	-72.4099866137389\\
0.638728458132306	-74.1371399019548\\
0.639273458132308	-74.8376671727506\\
0.639745958132309	-75.0199764280712\\
0.639875958132308	-75.0275144170132\\
0.639958458132313	-75.0247986972281\\
0.640158458132305	-74.9969669444857\\
0.640550958132309	-74.8701459652047\\
0.641215958132307	-74.4945386330577\\
0.642245958132307	-73.6412765258555\\
0.643755958132303	-71.9986659925035\\
0.645935958132299	-69.1212031382264\\
0.647853458132303	-66.0661618673134\\
0.649045958132305	-63.4862806337825\\
0.649868458132303	-60.7505174678531\\
0.650463458132307	-57.2630110939551\\
0.650895958132296	-51.9676509199858\\
0.651203458132301	-42.1507011634332\\
0.651428458132301	-17.9405426531204\\
0.651743458132302	39.1000893470372\\
0.651768458132295	38.9568498027569\\
0.651925958132296	34.8333927822075\\
0.6525659581323	4.08184641382154\\
0.654308458132292	-72.6997125008308\\
0.654683458132297	-74.3732353979762\\
0.655208458132293	-74.9753394676063\\
0.655663458132295	-75.1229507232606\\
0.655758458132297	-75.1266968940056\\
0.655843458132296	-75.123722530834\\
0.656050958132298	-75.094243785498\\
0.65645345813229	-74.9634049915322\\
0.657133458132293	-74.5811471917809\\
0.658185958132293	-73.7195279649158\\
0.659745958132291	-72.053710570159\\
0.662200958132289	-68.9217221109128\\
0.664365958132294	-65.6738388038876\\
0.665605958132289	-63.1753795186424\\
0.666450958132287	-60.5829335129769\\
0.667058458132288	-57.326816372197\\
0.667498458132286	-52.4603139345356\\
0.667813458132287	-43.5619144976546\\
0.668043458132288	-22.1829669276464\\
0.668380958132289	39.0052430215397\\
0.66839595813228	38.9570595796512\\
0.668505958132286	36.6734963537902\\
0.668955958132287	16.656906111012\\
0.670913458132276	-72.8520827569178\\
0.671275958132284	-74.5655668850536\\
0.671775958132287	-75.0909938235346\\
0.672215958132284	-75.2151925176209\\
0.672283458132284	-75.2171458750836\\
0.672365958132275	-75.2145438503097\\
0.672565958132282	-75.187856024072\\
0.672958458132285	-75.0665567323421\\
0.673625958132277	-74.7068582960256\\
0.674663458132272	-73.8885809560962\\
0.676210958132273	-72.2926865810667\\
0.678893458132279	-69.012601775816\\
0.681530958132271	-65.345223683684\\
0.682845958132276	-62.9211701816258\\
0.68372095813227	-60.4971636691439\\
0.684348458132277	-57.5017337302293\\
0.684803458132265	-53.0914463999837\\
0.685130958132277	-45.1760914174766\\
0.685368458132274	-26.8910410472406\\
0.685738458132263	38.8554390035417\\
0.685770958132267	38.6140564027177\\
0.685958458132262	33.1422955994125\\
0.686835958132264	-9.64758903760681\\
0.688438458132268	-74.3635802225748\\
0.688853458132272	-75.058657632754\\
0.689335958132261	-75.2834102207493\\
0.689530958132266	-75.2997910231389\\
0.689613458132271	-75.2972376973474\\
0.689813458132264	-75.2710716360534\\
0.690205958132267	-75.152301388595\\
0.690873458132259	-74.8005253939478\\
0.691910958132269	-74.0007311557646\\
0.693465958132265	-72.4342271735248\\
0.69647345813226	-68.8760064556187\\
0.699698458132261	-64.6753196423409\\
0.701013458132252	-62.3870632123432\\
0.701885958132252	-60.100557810724\\
0.702508458132257	-57.2803077458375\\
0.702960958132252	-53.1161655927349\\
0.703288458132249	-45.6547477879937\\
0.703528458132254	-28.4732269652611\\
0.703910958132255	38.6341272564968\\
0.703943458132258	38.3935100958558\\
0.704130958132254	32.8990940401854\\
0.705023458132246	-10.669440378315\\
0.706613458132253	-74.6443498790686\\
0.707020958132247	-75.2098490569028\\
0.707473458132256	-75.3691774029759\\
0.707598458132253	-75.3755104883774\\
0.707685958132245	-75.3725789993801\\
0.707895958132255	-75.3440425945907\\
0.708303458132249	-75.2183418627342\\
0.708990958132247	-74.8538736880951\\
0.710053458132251	-74.0366949575799\\
0.711653458132247	-72.4382032707355\\
0.715553458132248	-67.9506831302922\\
0.718980958132235	-63.7422434958619\\
0.720233458132242	-61.6395171891132\\
0.721070958132231	-59.4913469714274\\
0.721670958132236	-56.7877772558264\\
0.722110958132234	-52.6929956374164\\
0.72243345813223	-45.1199873287296\\
0.722670958132241	-27.3068427822919\\
0.723045958132232	38.3092742078336\\
0.723075958132242	38.1024691904328\\
0.72325095813224	33.1240061148695\\
0.724038458132227	-5.44921363733104\\
0.72568845813224	-74.6992555507219\\
0.726068458132232	-75.2890052988564\\
0.72650845813223	-75.4392521486368\\
0.726625958132232	-75.4448840461854\\
0.72671095813223	-75.4422345644648\\
0.726915958132238	-75.4156573289773\\
0.727315958132237	-75.2970179963731\\
0.727995958132226	-74.9482834158861\\
0.729045958132232	-74.1636273427446\\
0.730620958132235	-72.6295872647203\\
0.737810958132215	-64.7462487948596\\
0.739753458132213	-62.3518949886872\\
0.740840958132225	-60.4755284666046\\
0.741588458132213	-58.4181464129621\\
0.742133458132216	-55.6553099693404\\
0.742538458132216	-51.1824930202447\\
0.742835958132218	-42.4168228275037\\
0.743060958132219	-20.2790978211604\\
0.743393458132218	37.8043224212295\\
0.743425958132221	37.5586169386987\\
0.743610958132223	32.0498922751548\\
0.744575958132216	-15.0721782333178\\
0.746108458132213	-75.1077271861842\\
0.74650345813221	-75.4488546520591\\
0.746865958132219	-75.5080640245619\\
0.746955958132219	-75.5050317495708\\
0.747168458132208	-75.4765251737888\\
0.747580958132218	-75.3523445698101\\
0.748278458132219	-74.9933201464396\\
0.749348458132218	-74.1958027135973\\
0.750955958132209	-72.6405793364095\\
0.759013458132202	-64.3697278619917\\
0.761578458132206	-61.733602267984\\
0.762765958132206	-60.0611713865151\\
0.763558458132195	-58.3170552475525\\
0.764133458132193	-56.04307728344\\
0.764565958132195	-52.4610851796053\\
0.764890958132199	-45.685329697844\\
0.765133458132198	-29.9447871924488\\
0.765393458132195	25.7081236523734\\
0.76553595813219	36.8459671843085\\
0.765560958132198	36.7017428877292\\
0.765713458132197	32.5669184814664\\
0.766400958132195	-1.19808973034452\\
0.768090958132191	-74.8828265058073\\
0.768443458132197	-75.4618916277257\\
0.7688359581322	-75.5625768954035\\
0.768890958132189	-75.5637213508789\\
0.76898095813219	-75.5606714741959\\
0.769195958132187	-75.5318404316835\\
0.769613458132199	-75.4067909403909\\
0.770315958132187	-75.0486436405664\\
0.771390958132187	-74.256680650289\\
0.773003458132195	-72.7154108296161\\
0.779510958132178	-66.1628325883468\\
0.782498458132181	-63.7842193973938\\
0.785340958132181	-61.8350752601126\\
0.786940958132178	-60.9862722408621\\
0.787815958132171	-60.7100762307762\\
0.788293458132173	-60.6591512787422\\
0.788390958132169	-60.6601107178134\\
0.788568458132175	-60.6731264537424\\
0.788878458132174	-60.7341396582949\\
0.789328458132175	-60.9208831223342\\
0.789930958132175	-61.374589502407\\
0.790770958132171	-62.3783691024167\\
0.793368458132178	-65.7091231665149\\
0.794210958132169	-66.2010606228274\\
0.794880958132168	-66.3818600078703\\
0.795345958132174	-66.4202009333313\\
0.795410958132166	-66.4207553361522\\
0.795528458132168	-66.4190452281673\\
0.795765958132165	-66.4055951395108\\
0.796190958132172	-66.3520571213884\\
0.796870958132175	-66.2036349139278\\
0.797955958132164	-65.8597988878137\\
0.800253458132161	-64.9602192236545\\
0.80263095813217	-64.0990057610051\\
0.804010958132167	-63.7397634875851\\
0.804993458132159	-63.5808365154417\\
0.805680958132157	-63.5267281168012\\
0.806070958132153	-63.5184368142896\\
0.806220958132158	-63.5196431437206\\
0.806485958132157	-63.5277351954148\\
0.806913458132158	-63.5566125469916\\
0.807535958132164	-63.6319101893469\\
0.808423458132154	-63.7980121457404\\
0.809945958132161	-64.1789924739195\\
0.811963458132155	-64.6558577286645\\
0.813070958132158	-64.8242355286461\\
0.813923458132152	-64.8972748024116\\
0.814553458132153	-64.9212072617538\\
0.814900958132156	-64.9244942040968\\
0.815093458132154	-64.9235319564894\\
0.815408458132154	-64.9179872765855\\
0.815913458132144	-64.8998136720296\\
0.816673458132144	-64.8546378804274\\
0.817870958132147	-64.7540821982846\\
0.821523458132148	-64.4326274635074\\
0.822590958132139	-64.3793038203104\\
0.823380958132148	-64.3581152379842\\
0.823920958132149	-64.3527192657831\\
0.824075958132141	-64.3524975015033\\
0.824328458132143	-64.353362275098\\
0.824703458132149	-64.357345596937\\
0.82526595813215	-64.3689278525505\\
0.826080958132138	-64.3959245191016\\
0.827335958132139	-64.4539016792001\\
0.830715958132132	-64.6158535851831\\
0.831863458132133	-64.6489663504112\\
0.832763458132135	-64.6640764455296\\
0.833453458132141	-64.6695524986389\\
0.833918458132132	-64.6705650560149\\
0.834273458132131	-64.6700506214051\\
0.834743458132138	-64.6678669490693\\
0.835448458132134	-64.6619600673537\\
0.836585958132133	-64.6480583489739\\
0.839405958132133	-64.6125505094336\\
0.840383458132123	-64.6056835631306\\
0.841080958132125	-64.6033875787697\\
0.841548458132124	-64.60310294828\\
0.841995958132131	-64.6037539605643\\
0.842568458132121	-64.6058370020504\\
0.84335095813212	-64.6107286378685\\
0.844450958132128	-64.6207997556938\\
0.846365958132125	-64.6431707847035\\
0.848903458132128	-64.6715134866587\\
0.850403458132121	-64.6836283962999\\
0.851690958132124	-64.6907481393184\\
0.85288595813212	-64.6950523823287\\
0.854113458132119	-64.6978644436977\\
0.855968458132111	-64.7007887393604\\
0.857573458132109	-64.7036588854012\\
0.858928458132112	-64.7071055238847\\
0.860428458132105	-64.7122641218958\\
0.862358458132107	-64.7206672558299\\
0.869785958132098	-64.7547903710493\\
0.872890958132103	-64.7657393143722\\
0.882220958132095	-64.797631381598\\
0.88813845813209	-64.8175888340351\\
0.894588458132077	-64.8376155867132\\
0.90291595813207	-64.8621339635418\\
0.910040958132072	-64.8817572716554\\
0.917635958132053	-64.9014063118897\\
0.925165958132055	-64.9197028733009\\
0.932775958132041	-64.9370605946742\\
0.940455958132034	-64.953507696968\\
0.948200958132034	-64.9690758293431\\
0.956020958132029	-64.9838272802093\\
0.963918458132014	-64.9978040945126\\
0.971900958132011	-65.0110536978739\\
0.979973458132008	-65.0236152571551\\
0.988140958131993	-65.0355248615485\\
0.996413458131983	-65.0468224644068\\
1	-65.0514943785071\\
};
\end{axis}

\begin{axis}[%
width=0.95\linewidth,
height=4cm,
at={(0cm,-3cm)},
% scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{\mathrm{ext}}$ [$\mathrm{\mu A}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.2	0\\
0.2	10\\
0.21	10\\
0.21	0\\
0.5	0\\
0.5	-10\\
0.6	-10\\
0.6	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/SpikingThreshold.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=4cm,
at={(0,0)},
% scale only axis,
xmin=0,
xmax=60,
ymin=-90,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$V_m$ [$\mathrm{mV}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	-65\\
4.89275998486926	-65.0001318527616\\
4.92760915437717	-65.0154650314394\\
4.96245832388507	-64.9958922822339\\
4.99730749339298	-64.9002399762916\\
5.13670417142461	-64.3978653417861\\
5.39602887522511	-63.5578900402474\\
5.71967790763203	-62.5929595757266\\
6.7316438975471	-59.6632043179476\\
6.87234615128504	-59.1417871969737\\
7.01304840502297	-58.7277457948516\\
7.1537506587609	-58.5812293951523\\
7.29445291249883	-58.5481270489933\\
7.46706261653755	-58.4055263921259\\
8.6841888780578	-57.2854813019817\\
9.02524027882083	-57.0227978633033\\
9.36629167958387	-56.8035237065316\\
9.53681737996538	-56.7252824273469\\
9.7073430803469	-56.6905349906784\\
9.87786878072842	-56.6884892273796\\
10.0175348686505	-56.7055679786402\\
10.1572009565726	-56.7697507675452\\
10.2968670444947	-56.8954306087713\\
10.4365331324168	-57.0765242684319\\
10.553133101718	-57.2697497155254\\
10.6697330710192	-57.5193679830042\\
10.7863330403204	-57.8312941565258\\
10.9029330096216	-58.2060452028858\\
11.0300550330764	-58.6867137933327\\
11.1571770565312	-59.2446676519583\\
11.4114211034407	-60.5632353674078\\
12.1497981319154	-64.7987398750339\\
12.3069543827133	-65.5479714185552\\
12.4641106335112	-66.2038980024801\\
12.6212668843091	-66.7652388067599\\
12.778423135107	-67.2370010383616\\
12.9668089736274	-67.694660134318\\
13.1551948121478	-68.049903573445\\
13.3401912002147	-68.3132220111432\\
13.5251875882817	-68.5057571649001\\
13.7269208267612	-68.6484121256811\\
13.9286540652407	-68.7336822558067\\
14.0433639106609	-68.7606381578987\\
14.2727836015014	-68.7759440169883\\
14.52279390948	-68.7447494649546\\
14.7933948345965	-68.6678067799385\\
15.0914931486593	-68.5442665275619\\
15.4170888516686	-68.376150411653\\
15.7603439848157	-68.173204550112\\
16.3017158297435	-67.8226379692171\\
17.9848289540836	-66.699481918878\\
18.6198866031974	-66.3122907725049\\
19.1308168076126	-66.025067185172\\
19.650435251672	-65.7585680222545\\
20.165484302965	-65.5216166641799\\
20.6637809023217	-65.3182943221735\\
21.1643619803027	-65.1409774643007\\
21.6740421409653	-64.988865333253\\
22.199635988367	-64.8618112698353\\
22.7459453933592	-64.7602453930973\\
23.2909779279385	-64.6888220498735\\
23.8294046951801	-64.6465559640215\\
24.3558967981592	-64.6294183178502\\
24.8719570833517	-64.6317356274975\\
25.5698746735473	-64.6606970267992\\
26.47219424971	-64.7283247569291\\
29.9951964670321	-65.0178747829879\\
31.0907063151688	-65.0595722973612\\
32.1439828284017	-65.0765124661154\\
33.702271379347	-65.0687859063928\\
34.9869106879002	-65.0487099395197\\
35.025868112533	-64.9660080697768\\
35.1816978110644	-64.3687935503674\\
35.457853848451	-63.4280043178879\\
35.7952852946107	-62.3698572374339\\
36.5542112292578	-60.0519222074965\\
36.8159734324018	-59.1741269725625\\
37.0069748211203	-58.4671022757367\\
37.0370349646935	-58.4342003481944\\
37.0971552518399	-58.4250965789959\\
37.1873356825596	-58.372115081376\\
37.3440513745772	-58.2322235760104\\
37.5825060151877	-57.9487366520547\\
37.8277228609665	-57.6108014162536\\
38.0512230264268	-57.265699041038\\
38.274723191887	-56.8715449998604\\
38.4334583725395	-56.5499330759248\\
38.5921935531919	-56.1826208746187\\
38.7509287338444	-55.7529532100438\\
38.9096639144968	-55.2283089834524\\
39.0535038701935	-54.6250620151187\\
39.1973438258901	-53.8702761217928\\
39.3411837815868	-52.8836882561932\\
39.4850237372834	-51.4957704068347\\
39.5678520055867	-50.4140883304926\\
39.65068027389	-49.0379462482518\\
39.7335085421933	-47.2224514244695\\
39.8163368104966	-44.732329714726\\
39.9159304793411	-40.2913952300189\\
39.9657273137634	-37.1133834307384\\
40.0155241481856	-32.958077731248\\
40.0653209826079	-27.4965882912017\\
40.1151178170301	-20.0757087209945\\
40.2147114858746	1.61854481511712\\
40.3181389757135	25.9629240503153\\
40.3675066760768	32.3048267300795\\
40.4045324513492	34.5452437582922\\
40.4303251122771	35.2061754104965\\
40.4572265839511	35.3605993099327\\
40.4848548122645	35.1366171429742\\
40.5273872896937	34.296665502725\\
40.5932273902255	32.2954011258498\\
40.6868627897015	28.5959269034071\\
40.8352557686062	21.5589821341211\\
41.1772094117322	3.69980602348869\\
41.4932825256368	-12.0533025089954\\
41.8176543363438	-26.9061516612488\\
42.1097743465728	-40.4147116093327\\
42.2379923144215	-47.2926543972015\\
42.3669735876394	-55.329178672367\\
42.5665278264638	-68.1470281060457\\
42.6347280031986	-71.2829179770442\\
42.7011870012953	-73.3650260077073\\
42.7659048207538	-74.6206028294692\\
42.8363867916362	-75.3951588967399\\
42.9126329139425	-75.8211569107508\\
42.9817369530845	-76.0068917370266\\
43.0436989090624	-76.0914438970945\\
43.1045199448488	-76.1301092702167\\
43.1940401182415	-76.1441357972232\\
43.3205780621369	-76.1226135595573\\
43.5019800670469	-76.0593451766975\\
43.8207204267291	-75.9168482902231\\
44.2419847538082	-75.6968342108975\\
44.6439593312515	-75.4566671558684\\
45.0637792775925	-75.1729989398602\\
45.5217914327285	-74.8266351868164\\
45.9135544935399	-74.5001734128833\\
46.3523049932796	-74.1033358039517\\
46.8203354897971	-73.6470724820044\\
47.4332913864317	-73.0063388846545\\
48.1362120125232	-72.2276591129443\\
50.6923770994451	-69.339637327896\\
51.371488416468	-68.6339194975019\\
51.9300346547288	-68.0885998616159\\
52.5088089201138	-67.5607059860623\\
53.1059541924611	-67.0581945999929\\
53.5630027854495	-66.7037074421758\\
54.0324621697876	-66.3668487550591\\
54.5107562909357	-66.0525967469453\\
54.9977673607655	-65.7632928530845\\
55.4933775911482	-65.5007847478942\\
56.000144686215	-65.2650318076245\\
56.5128477542659	-65.060521923568\\
57.0308202183973	-64.8891390331193\\
57.5533955017056	-64.751512110915\\
58.0812623718479	-64.6465297776433\\
58.6116343351968	-64.5745132276269\\
59.1439375909049	-64.5344394879735\\
59.6775983381245	-64.5232703026954\\
60	-64.5282074217069\\
};
\end{axis}

\begin{axis}[%
width=0.95\linewidth,
height=4cm,
at={(0cm,-3cm)},
% scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time [ms]},
ymin=-1,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$I_{\mathrm{ext}}$ [$\mathrm{\mu A}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.25pt, forget plot]
  table[row sep=crcr]{%
0	0\\
5	0\\
5	3.75\\
7	3.75\\
7	0\\
35	0\\
35	3.95\\
37	3.95\\
37	0\\
60	0\\
};
\end{axis}
\end{tikzpicture}%
